Thrifty swimming with shear-thinning

Microscale propulsion is integral to numerous biomedical systems, for example biofilm formation and human reproduction, where the surrounding fluids comprise suspensions of polymers. These polymers endow the fluid with non-Newtonian rheological properties, such as shear-thinning and viscoelasticity. Thus, the complex dynamics of non-Newtonian fluids presents numerous modelling challenges, strongly motivating experimental study. Here, we demonstrate that failing to account for "out-of-plane" effects when analysing experimental data of undulatory swimming through a shear-thinning fluid results in a significant overestimate of fluid viscosity around the model swimmer C. elegans. This miscalculation of viscosity corresponds with an overestimate of the power the swimmer expends, a key biophysical quantity important for understanding the internal mechanics of the swimmer. As experimental flow tracking techniques improve, accurate experimental estimates of power consumption using this technique will arise in similar undulatory systems, such as the planar beating of human sperm through cervical mucus, will be required to probe the interaction between internal power generation, fluid rheology, and the resulting waveform.

==> carreau.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.63916,0.40705}%
\definecolor{mycolor2}{rgb}{0.90909,0.56815,0.36182}%
\definecolor{mycolor3}{rgb}{0.79545,0.49713,0.31659}%
\definecolor{mycolor4}{rgb}{0.56818,0.35509,0.22614}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.15cm,
height=2cm,
scale only axis,
xmode=log,
xmin=0.04,
xmax=90,
ymode=log,
ymin=0.001,
ymax=4,
xlabel={$\dot{\gamma}\,(\textrm{s}^{-1})$},
ylabel={$\eta\,(\textrm{Pa}\cdot\textrm{s})$},
x label style={yshift=1.2ex},
y label style={yshift=-1.2ex},
tick label style={font=\scriptsize},
axis line style = thick
]
\addplot[only marks,mark=triangle,mark options={},mark size=1.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
3.16979	0.00161\\
5.02377	0.00161\\
7.96215	0.00155\\
12.6192	0.00151\\
20	0.00146\\
31.6979	0.00142\\
50.2378	0.00138\\
79.6215	0.00133\\
};
\addplot[only marks,mark=star,mark options={},mark size=1.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
3.15479	0.00199\\
5	0.00212\\
7.92447	0.00199\\
12.5594	0.00188\\
19.9054	0.00175\\
31.5479	0.00167\\
50	0.0016\\
79.2447	0.00152\\
};
\addplot[only marks,mark=triangle,mark options={rotate=270},mark size=1.2000pt,color=mycolor3] plot table[row sep=crcr,]{%
0.79245	0.00641\\
1.25594	0.00553\\
1.99054	0.00459\\
3.15479	0.00425\\
5	0.00388\\
7.92447	0.0031\\
12.5594	0.00287\\
19.9054	0.00263\\
31.5479	0.00244\\
50	0.00221\\
79.2447	0.00197\\
};
\addplot[only marks,mark=square,mark options={},mark size=1.2000pt,color=black!25!mycolor2] plot table[row sep=crcr,]{%
0.5	0.01286\\
0.79245	0.01162\\
1.25594	0.01054\\
1.99054	0.00866\\
3.15479	0.00735\\
5	0.0055\\
7.92447	0.00422\\
12.5594	0.00335\\
19.9054	0.00303\\
31.5479	0.00275\\
50	0.00251\\
79.2447	0.00223\\
};
\addplot[only marks,mark=diamond,mark options={},mark size=1.2000pt,color=mycolor4] plot table[row sep=crcr,]{%
0.05	0.03693\\
0.07924	0.03793\\
0.12559	0.03636\\
0.19905	0.03567\\
0.31548	0.03229\\
0.5	0.02747\\
0.79245	0.02555\\
1.25594	0.02224\\
1.99054	0.01986\\
3.15479	0.01707\\
5	0.01227\\
7.92447	0.01023\\
12.5594	0.00857\\
19.9054	0.00723\\
31.5479	0.00612\\
50	0.00512\\
79.2447	0.00436\\
};
\addplot[only marks,mark=star,mark options={},mark size=1.2000pt,color=black!50!mycolor2] plot table[row sep=crcr,]{%
0.05	0.17115\\
0.07924	0.16554\\
0.12559	0.1521\\
0.19905	0.13976\\
0.31548	0.1136\\
0.5	0.09708\\
0.79245	0.07867\\
1.25594	0.06249\\
1.99054	0.04983\\
3.15479	0.04324\\
5	0.03448\\
7.92447	0.02673\\
12.5594	0.02102\\
19.9054	0.01689\\
31.5479	0.01341\\
50	0.01073\\
79.2447	0.00856\\
};
\addplot[only marks,mark=triangle,mark options={rotate=90},mark size=1.2000pt,color=black!40!mycolor4] plot table[row sep=crcr,]{%
0.05	0.86037\\
0.07924	0.87184\\
0.12559	0.75375\\
0.19905	0.67272\\
0.31548	0.54738\\
0.5	0.45286\\
0.79245	0.3571\\
1.25594	0.27762\\
1.99054	0.21506\\
3.15479	0.16523\\
5	0.12569\\
7.92447	0.09338\\
12.5594	0.06931\\
19.9054	0.05188\\
31.5479	0.03866\\
50	0.02896\\
79.2447	0.02196\\
};
\addplot[only marks,mark=o,mark options={},mark size=1.2000pt,color=black!75!mycolor2] plot table[row sep=crcr,]{%
0.05	2.99166\\
0.07924	2.75616\\
0.12559	2.44697\\
0.19905	1.93464\\
0.31548	1.52805\\
0.5	1.17664\\
0.79245	0.88916\\
1.25594	0.65818\\
1.99054	0.48373\\
3.15479	0.34991\\
5	0.25166\\
7.92447	0.1812\\
12.5594	0.12998\\
19.9054	0.09414\\
31.5479	0.06808\\
50	0.04958\\
79.2447	0.03636\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.05	0.170484192810722\\
0.06295	0.168253070284875\\
0.07924	0.165002345985904\\
0.09976	0.160436475899555\\
0.12559	0.154335704296712\\
0.15811	0.146649370587233\\
0.19905	0.137570117963217\\
0.25059	0.127507829237587\\
0.31548	0.116975112186449\\
0.39716	0.106457706669275\\
0.5	0.0963218564448015\\
0.62946	0.0868031493049329\\
0.79245	0.0780197479686584\\
0.99763	0.0700110843243256\\
1.25594	0.0627645920001428\\
1.58114	0.0562404802655907\\
1.99054	0.0503857249922164\\
2.50594	0.0451423751294912\\
3.15479	0.0404526303870961\\
3.97164	0.0362615023628791\\
5	0.0325178853022239\\
6.29463	0.0291751171434385\\
7.92447	0.0261909038196229\\
9.97632	0.0235271263682125\\
12.5594	0.0211496136502176\\
15.8114	0.019027617972096\\
19.9054	0.0171338142253639\\
25.0594	0.0154436965422367\\
31.5479	0.0139353639150931\\
39.7164	0.0125892801701265\\
50	0.0113879860433496\\
62.9463	0.0103159182478053\\
79.2447	0.00935917998206753\\
99.7632	0.00850536290247919\\
};
\end{axis}
\end{tikzpicture}%


==> fig_1.tikz <==
\begin{tikzpicture}
\node[anchor=north west] at (0,0)
{\includegraphics[width=3.2cm]{elegans_sample_2_trimmed.png}};
\node[anchor=north west] at (3.2,0) {\includegraphics[width=7.8cm]{SL_no_labels.png}};
\node[anchor=north west] at (-0.12,-1.2)  {\input{carreau.tikz}};
\node[anchor=north west, rounded corners=2pt,fill=white,inner sep=1] at
(0.15,-0.15)
{\footnotesize{(a)}};
\node[anchor=north west, rounded corners=2pt,fill=white,inner sep=1] at
(0.15,-1.28)
{\footnotesize{(b)}};
\node[anchor=north west, rounded corners=2pt,fill=white,inner sep=1] at 
(3.35,-0.15)
{\footnotesize{(c)}};
\node[anchor=north west, rounded corners=2pt,fill=white,inner sep=1] at 
(7.22,-0.15)
{\footnotesize{(d)}};
\node[anchor=north west] at (1.87,-0.84)
{\footnotesize{\color{black}{$\mathbf{n}$}}};
\node[anchor=north west] at (2.2,-0.59)
{\footnotesize{\color{blue}{$\mathbf{u}$}}};
\node[anchor = west] at (6.03,-3.7) {\footnotesize{\color{white}{$250\si{\micro}m$}}};
\node[anchor = west] at (10.5,-2.12) {
\begin{axis}[
	at = {(0,0)},
        colorbar,
	colormap name=parula,
        point meta min=0,
        point meta max=0.6,
	scale only axis, width=0cm, height=0cm, hide axis,
        tick style = {black,thick},
        major tick length = 3pt,
        colorbar style={
            width = 0.25cm,
	    height = 3.5cm,
            font=\footnotesize,
            major tick length = 3pt,
	    ylabel = {speed (mm/s)},
	    y label style = {yshift=1ex},
	    %title = {$\displaystyle{\frac{\eta(\dot{\gamma}_{2D}) - \eta(\dot{\gamma}_{3D})}{\eta_0}}$},
	    %title = {$\left[{\eta(\dot{\gamma}_{2D}) - \eta(\dot{\gamma}_{3D})}\right]/{\eta_0}$},
	    title style={yshift=-10.7ex},
	    %title style={yshift=-9ex},
            black,
	    thick}
        ]
    \end{axis}
};

\end{tikzpicture}



==> power.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
ymin=0,
ymax=5000,
title = {\normalsize{2D power overestimation}},
thick,
axis background/.style={fill=none},
xticklabel style={overlay},
yticklabel style={overlay},
xlabel = {$\eta_\text{eff}$ (mPa$\cdot$s)},
xlabel style={yshift=0.6ex,overlay},
ylabel = {$P$ (pW)},
ylabel style={yshift=0ex,overlay},
axis line style = thick,
%grid=major,
%grid style={line width=.1pt, draw=gray!10},
%major grid style={line width=.2pt,draw=gray!50},
%minor x tick num=3,
%minor y tick num=4,
%xminorticks=true,
%yminorticks=true,
major x tick style = {black,thick},
major y tick style = {black,thick},
legend entries = {\small{$P(\dot{\gamma}_{2D})$},\small{$P(\dot{\gamma}_{3D})$},\small{Water-like}},
legend cell align=left,
%legend pos = south east,
legend style={draw=none,fill=none},
legend style={at={(0.04,0.875)},anchor=west},
]
\addplot[only marks,mark=o,mark options={line width=1.25pt},mark size=3.000pt,color=blue] plot table[row sep=crcr,]{%
1.4	23.41087502738477610\\
2	45.51612692657094073\\
5	162.1576678702524816\\
9.5	279.8176876400429478\\
22	597.5981956394948611\\
50	1198.640554589370367\\
150	1636.821370234753886\\
350	4624.850894159172640\\
};
\addplot[only marks,mark=x,mark options={line width=1.25pt},mark size=3.000pt,color=red] plot table[row sep=crcr,]{%
1.4	23.40626840084632576\\
2	45.44289995595468667\\
5	158.4467833105814520\\
9.5	267.0258889395148572\\
22	554.1659981835454118\\
50	1085.473973966333460\\
150	1411.428280332308077\\
350	4013.286367645462633\\
};
\end{axis}
\end{tikzpicture}%


==> scaling.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.36\textwidth,
width=0.55\textwidth,
height=0.45\textwidth,
scale only axis,
x dir=reverse,
xmin=0.275,
xmax=1,
ymin=-20,
ymax=2,
title = {\normalsize{Scaling law comparison}},
thick,
axis background/.style={fill=none},
xticklabel style={overlay},
yticklabel style={overlay},
xlabel = {Power index $n$},
xlabel style={yshift=0.6ex,overlay},
ylabel = {$P_r$ (\%)},
ylabel style={overlay},
ylabel style={yshift=-1ex,overlay},
axis line style = thick,
%grid=major,
%grid style={line width=.1pt, draw=gray!10},
%major grid style={line width=.2pt,draw=gray!50},
minor x tick num=3,
minor y tick num=4,
xminorticks=true,
yminorticks=true,
major x tick style = {black,thick},
major y tick style = {black,thick},
legend entries = {{Experiment},
$\small{ (n - 1) \left( \overline{\frac{\dot{\gamma}_{3D}}{\dot{\gamma}_{2D}}}-1 \right)}$},
legend cell align=left,
%legend pos = south east,
legend style={draw=none, fill=none},
legend style={at={(0.55,0.875)},anchor=west},
]
\addplot[only marks,mark=o,mark options={line width=1.5pt},mark size=3.5000pt,color=red] plot table[row sep=crcr,]{%
0.9699999999999999734	-0.01968\\
0.9399202583892045659	-0.1611\\
0.8499999999999999778	-2.342\\
0.7002182200278026514	-4.79\\
0.5957588353070755183	-7.8374\\
0.5106551416613607230	-10.4255\\
0.3483286062367564226	-15.97\\
0.3237573700520327002	-15.238\\
};
\addplot [color=blue,dashed,thick, line width=2.5pt]
  table[row sep=crcr]{%
1  0\\
0.9699999999999999734	-0.6977\\
0.9399202583892045659	-1.397\\
0.8499999999999999778	-3.488\\
0.7002182200278026514	-6.971\\
0.5957588353070755183	-9.4\\
0.5106551416613607230	-11.38\\
0.3483286062367564226	-15.155\\
0.3237573700520327002	-15.727\\
0.3 -16.2\\
};
\coordinate (insetPosition) at (rel axis cs:0.135,0.16);
\end{axis}
\input{shear_rate_ratio.tikz}
\end{tikzpicture}%


==> shear_rate_ratio.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
%
\begin{axis}[%
width=0.2\textwidth,
height=0.13\textwidth,
scale only axis,
xmin=0.275,
xmax=1,
x dir=reverse,
ymin=0,
ymax=2,
xlabel = {Power index $n$},
ylabel = {$\dot{\gamma}_{3D}/\dot{\gamma}_{2D}$},
yticklabel style={overlay,font=\footnotesize, fill=none},
xticklabel style={overlay,font=\footnotesize, fill=none},
ytick={0,1,2},
%axis x line*=bottom,
%axis y line*=left,
axis on top,
axis background/.style={fill=white},
%axis lines=none,
at={(insetPosition)},anchor={outer south west},
xlabel style={overlay,font=\footnotesize,yshift=.85ex, fill=none},
ylabel style={overlay,font=\footnotesize,yshift=-1ex,fill=none},
thick
]
\addplot[only marks,mark=o,mark options={line width=1pt},mark size=2.000pt,color=black] plot table[row sep=crcr,]{%
0.9699999999999999734	1.24803650178685\\
0.9399202583892045659	1.24319863809338\\
0.8499999999999999778	1.23556001056576\\
0.7002182200278026514	1.21354297092091\\
0.5957588353070755183	1.2208182485758\\
0.5106551416613607230	1.22907342033391\\
0.3483286062367564226	1.2361361459255\\
0.3237573700520327002	1.23409616585081\\
};
%\addplot [color=black,dashed,forget plot, line width=1pt]
%  table[row sep=crcr]{%
%0.95	1.23255776275661\\
%0.9	1.23255776275661\\
%0.85	1.23255776275661\\
%0.8	1.23255776275661\\
%0.616365758990965	1.23255776275661\\
%0.525300289891015	1.23255776275661\\
%0.341768606236756	1.23255776275661\\
%0.328999780350003	1.23255776275661\\
%};
\end{axis}

%\end{tikzpicture}%


==> viscosity_fig.tikz <==
\begin{tikzpicture}
\node at (1.75,1.87) {\includegraphics[width=0.9\textwidth]{viscosity_no_text.png}};

\begin{axis}[
        colorbar horizontal,
	colormap name=parula,
        point meta min=0,
        point meta max=0.3,
	scale only axis, width=0pt, height=0pt, hide axis,
        tick style = {black,thick},
        major tick length = 3pt,
        colorbar style={
            width = 3.5cm,
	    height = 0.25cm,
            font=\footnotesize,
            major tick length = 3pt,
	    title = {$\displaystyle{\frac{\eta(\dot{\gamma}_{2D}) - \eta(\dot{\gamma}_{3D})}{\eta(\dot{\gamma}_{3D})}}$},
	    %title = {$\left[{\eta(\dot{\gamma}_{2D}) - \eta(\dot{\gamma}_{3D})}\right]/{\eta(\dot{\gamma}_{3D})}}$},
	    title style={yshift=-10.7ex},
	    %title style={yshift=-9ex},
            black,
	    thick}
        ]
    \end{axis}
    
    \node[anchor = west] at (-1.2,0.42)
{\footnotesize{$\color{white}{250\si{\micro}m}$}};

    \node at (1.825,4.0) {$n = 0.85,\ \lambda_{{\mbox{\textit{\small{Cr}}}}} = 0.4\,\mathrm{s}$
\hspace{0.485cm} $n = 0.60,\ \lambda_{{\mbox{\textit{\small{Cr}}}}} = 3.5\,\mathrm{s}$ \hspace{0.485cm} $n =
0.35,\ \lambda_{{\mbox{\textit{\small{Cr}}}}} = 8.6\,\mathrm{s}$};

    %\node[anchor=west] at (0.02,0.24) {\footnotesize{Experiment} \hspace{1.08cm} \footnotesize{Simulation}};
    %\node at (0.93,2.57) {\footnotesize{Kinematics}};
    %\node at (0,2.43) {\contour{white}{\footnotesize{Kinematics}}};
    %\node[rounded corners=2pt,fill=white,inner sep=1] at (0.33,5.5)
    %{\footnotesize{(a)}};
    %\node[rounded corners=2pt,fill=white,inner sep=1] at (0.33+2.77,5.5)
    %{\footnotesize{(b)}};
    %\node[rounded corners=2pt,fill=white,inner sep=1] at (0.33+5.54,5.5)
    %{\footnotesize{(c)}};
    %\node[rounded corners=2pt,fill=white,inner sep=1] at (11.45,5.5)
    %{\footnotesize{(d)}};
    %\draw[double arrow=2.5pt colored by black and white] (2.2,2.7) -- (3.5,2.7);
    %\node at (2.8,3) {\contour{white}{\footnotesize{Kinematics}}};
\end{tikzpicture}

